Architecting Instruction Execution for Scalable Fault-Tolerant Quantum Computing

Scaling fault-tolerant quantum computing (FTQC) requires orchestrating millions of operations continuously across a tightly coupled classical-quantum control stack. A critical challenge in this orchestration is determining the optimal hardware-software boundary, i.e., the Quantum Instruction Set Architecture (QISA). We focus on cryogenic, fixed-connectivity qubit platforms, such as superconducting and topological Majorana qubits. For these, existing QISA choices either operate at too low a level, violating cryogenic thermal budgets at scale, or at too high a level, imposing unrealizable complexity on the control engine. To reason about these tradeoffs, we introduce the ARIES instruction set hierarchy, which categorizes QISAs into distinct abstraction levels. To systematically evaluate these levels, we develop an end-to-end evaluation toolflow featuring a cycle-accurate classical driver and hardware engine simulator. Using eight quantum applications across superconducting and topological qubit platforms, we measure instruction bandwidth, transceiver power dissipation, and measurement processing overheads. We demonstrate that while physical-level abstractions exceed the thermal limits of dilution refrigerators by orders of magnitude, canonical-level abstractions significantly underestimate hardware routing congestion and execution runtimes. Our Level 4 QISA (local logical operations) offers an optimal architectural balance. As quantum hardware platforms scale toward FTQC in the coming years, our findings provide concrete architectural guidance for the design of their classical control stacks and instruction interfaces.

==> diagrams/bandwidth_issue_plot.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\begin{document}

\definecolor{isa5col}{HTML}{D53E4F}
\definecolor{isa4col}{HTML}{FC8D59}
\definecolor{isa3col}{HTML}{FEE08B}
\definecolor{isa2col}{HTML}{E6F598}
\definecolor{isa1.5col}{HTML}{99D594}
\definecolor{isa1col}{HTML}{3288BD}
  \begin{tikzpicture}
  \begin{axis}[
    title=Issue Bandwidth,
    width=\linewidth,
    height=5cm,
    ybar,
    bar width=0.084,
    enlarge x limits={abs=0.6},
    ylabel={BW (Gbit/s, log$_{10}$)},
    yticklabel={$10^{\pgfmathparse{\tick-2}\pgfmathprintnumber{\pgfmathresult}}$},
    ymin=0,
    ytick distance=1,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={Ising,Hubbard,Heisenberg,Mod.Exp.,Fact.CI,QFT,n2,polyyne},
    xticklabel style={rotate=30,anchor=north east,font=\small},
    legend style={at={(0.5,-0.32)},anchor=north,legend columns=6,font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false,
  ]
  \addplot+[fill=isa5col,draw=black,bar shift=-0.300]
    coordinates {(0,2.79) (1,3.13) (2,2.30) (3,3.34) (4,3.73) (5,5.29) (6,2.01) (7,1.81)};
  \addlegendentry{ISA-5}
  \addplot+[fill=isa4col,draw=black,bar shift=-0.180]
    coordinates {(0,2.51) (1,2.41) (2,2.25) (3,2.77) (4,2.89) (5,2.31) (6,2.18) (7,2.06)};
  \addlegendentry{ISA-4}
  \addplot+[fill=isa3col,draw=black,bar shift=-0.060]
    coordinates {(0,2.68) (1,2.60) (2,2.41) (3,2.94) (4,3.06) (5,2.20) (6,2.32) (7,2.27)};
  \addlegendentry{ISA-3}
  \addplot+[fill=isa2col,draw=black,bar shift=0.060]
    coordinates {(0,4.06) (1,4.58) (2,4.06) (3,6.02) (4,5.87) (5,5.31) (6,4.46) (7,4.76)};
  \addlegendentry{ISA-2}
  \addplot+[fill=isa1.5col,draw=black,bar shift=0.180]
    coordinates {(0,4.84) (1,5.35) (2,4.83) (3,6.80) (4,6.65) (5,6.09) (6,5.24) (7,5.54)};
  \addlegendentry{ISA-1(SIMD)}
  \addplot+[fill=isa1col,draw=black,bar shift=0.300]
    coordinates {(0,6.75) (1,7.58) (2,7.18) (3,9.02) (4,8.88) (5,8.32) (6,7.46) (7,7.89)};
  \addlegendentry{ISA-1}
  \end{axis}
  \end{tikzpicture}

\end{document}


==> diagrams/bandwidth_return_majorana_hh_plot.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\begin{document}

\definecolor{isa5col}{HTML}{D53E4F}
\definecolor{isa4col}{HTML}{FC8D59}
\definecolor{isa3col}{HTML}{FEE08B}
\definecolor{isa2col}{HTML}{E6F598}
\definecolor{isa1.5col}{HTML}{99D594}
\definecolor{isa1col}{HTML}{3288BD}
  \begin{tikzpicture}
  \begin{axis}[
    title=Return Bandwidth,
    width=\linewidth,
    height=5.6cm,
    ybar,
    bar width=0.084,
    enlarge x limits={abs=0.6},
    ylabel={BW (Gbit/s, log$_{10}$)},
    yticklabel={$10^{\pgfmathparse{\tick-5}\pgfmathprintnumber{\pgfmathresult}}$},
    ymin=0,
    ytick distance=1,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={Ising,Hubbard,Heisenberg,Mod.Exp.,Fact.CI,QFT,n2-10e-8o,polyyne},
    xticklabel style={rotate=30,anchor=north east,font=\small},
    legend style={at={(0.5,-0.32)},anchor=north,legend columns=6,font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false,
  ]
  \addplot+[fill=isa5col,draw=black,bar shift=-0.300]
    coordinates {(0,nan) (1,nan) (2,nan) (3,2.04) (4,2.34) (5,nan) (6,2.04) (7,1.98)};
  \addplot+[fill=isa4col,draw=black,bar shift=-0.180]
    coordinates {(0,3.64) (1,3.73) (2,3.42) (3,4.29) (4,4.49) (5,3.54) (6,3.73) (7,3.57)};
  \addplot+[fill=isa3col,draw=black,bar shift=-0.060]
    coordinates {(0,4.13) (1,4.07) (2,3.85) (3,4.43) (4,4.58) (5,3.62) (6,3.85) (7,3.76)};
  \addplot+[fill=isa2col,draw=black,bar shift=0.060]
    coordinates {(0,5.87) (1,6.41) (2,5.86) (3,7.87) (4,7.72) (5,7.16) (6,6.30) (7,6.60)};
  \addplot+[fill=isa1.5col,draw=black,bar shift=0.180]
    coordinates {(0,7.73) (1,8.56) (2,8.12) (3,10.01) (4,9.87) (5,9.31) (6,8.45) (7,8.86)};
  \addplot+[fill=isa1col,draw=black,bar shift=0.300]
    coordinates {(0,10.58) (1,11.12) (2,10.57) (3,12.57) (4,12.43) (5,11.87) (6,11.01) (7,11.31)};
  \end{axis}
  \end{tikzpicture}

\end{document}


==> diagrams/bandwidth_return_plot.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\begin{document}

\definecolor{isa5col}{HTML}{D53E4F}
\definecolor{isa4col}{HTML}{FC8D59}
\definecolor{isa3col}{HTML}{FEE08B}
\definecolor{isa2col}{HTML}{E6F598}
\definecolor{isa1.5col}{HTML}{99D594}
\definecolor{isa1col}{HTML}{3288BD}
  \begin{tikzpicture}
  \begin{axis}[
    title=Return Bandwidth,
    width=\linewidth,
    height=5cm,
    ybar,
    bar width=0.084,
    enlarge x limits={abs=0.6},
    ylabel={BW (Gbit/s, log$_{10}$)},
    yticklabel={$10^{\pgfmathparse{\tick-4}\pgfmathprintnumber{\pgfmathresult}}$},
    ymin=0,
    ytick distance=1,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={Ising,Hubbard,Heisenberg,Mod.Exp.,Fact.CI,QFT,n2,polyyne},
    legend style={at={(0.5,-0.32)},anchor=north,legend columns=6,font=\small},
    xticklabel style={rotate=30,anchor=north east,font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false,
  ]
  \addplot+[fill=isa5col,draw=black,bar shift=-0.300]
    coordinates {(0,nan) (1,nan) (2,nan) (3,1.90) (4,2.20) (5,nan) (6,1.90) (7,1.84)};
  \addlegendentry{ISA-5}
  \addplot+[fill=isa4col,draw=black,bar shift=-0.180]
    coordinates {(0,3.51) (1,3.59) (2,3.28) (3,4.15) (4,4.35) (5,3.40) (6,3.59) (7,3.43)};
  \addlegendentry{ISA-4}
  \addplot+[fill=isa3col,draw=black,bar shift=-0.060]
    coordinates {(0,3.99) (1,3.93) (2,3.71) (3,4.29) (4,4.44) (5,3.48) (6,3.71) (7,3.62)};
  \addlegendentry{ISA-3}
  \addplot+[fill=isa2col,draw=black,bar shift=0.060]
    coordinates {(0,5.74) (1,6.27) (2,5.73) (3,7.73) (4,7.59) (5,7.03) (6,6.16) (7,6.46)};
  \addlegendentry{ISA-2}
  \addplot+[fill=isa1.5col,draw=black,bar shift=0.180]
    coordinates {(0,6.57) (1,7.36) (2,6.92) (3,8.81) (4,8.67) (5,8.11) (6,7.25) (7,6.77)};
  \addlegendentry{ISA-1(SIMD)}
  \addplot+[fill=isa1col,draw=black,bar shift=0.300]
    coordinates {(0,7.94) (1,8.80) (2,8.38) (3,10.25) (4,10.11) (5,9.55) (6,8.69) (7,9.12)};
    \addlegendentry{ISA-1}
  \end{axis}
  \end{tikzpicture}

\end{document}


==> diagrams/power_plot.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}

\begin{document}

\definecolor{isa5col}{HTML}{D53E4F}
\definecolor{isa4col}{HTML}{FC8D59}
\definecolor{isa3col}{HTML}{FEE08B}
\definecolor{isa2col}{HTML}{E6F598}
\definecolor{isa1.5col}{HTML}{99D594}
\definecolor{isa1col}{HTML}{3288BD}

% ===== Superconducting =====
  \begin{tikzpicture}
  \begin{axis}[
    title={Power},
    width=0.95\linewidth,
    height=4.9cm,
    ybar,
    bar width=0.084,
    enlarge x limits={abs=0.6},
    ylabel={Power (W, log$_{10}$)},
    yticklabel={$10^{\pgfmathprintnumber{\pgfmathresult}}$},
    ytick distance=1,
    ytick scale label code/.code={},
    yticklabel style={/pgf/number format/.cd,fixed,precision=1},
    yticklabel={$10^{\pgfmathparse{\tick-5}\pgfmathprintnumber{\pgfmathresult}}$},
    ymin=0,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={Ising,Hubbard,Heisenberg,Mod.Exp.,Fact.CI,QFT,n2-10e-8o,polyyne},
    xticklabel style={rotate=30,anchor=north east,font=\small},
    legend style={at={(0.5,-0.32)},anchor=north,legend columns=6,font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false,
  ]
  \addplot+[fill=isa5col,draw=black,bar shift=-0.300]
    coordinates {(0,2.49) (1,2.83) (2,2.00) (3,3.04) (4,3.43) (5,4.99) (6,1.71) (7,1.51)};
  \addplot+[fill=isa4col,draw=black,bar shift=-0.180]
    coordinates {(0,2.25) (1,2.17) (2,1.99) (3,2.56) (4,2.70) (5,2.06) (6,1.98) (7,1.85)};
  \addplot+[fill=isa3col,draw=black,bar shift=-0.060]
    coordinates {(0,2.46) (1,2.38) (2,2.19) (3,2.72) (4,2.85) (5,1.98) (6,2.12) (7,2.06)};
  \addplot+[fill=isa2col,draw=black,bar shift=0.060]
    coordinates {(0,3.93) (1,4.45) (2,3.92) (3,5.90) (4,5.75) (5,5.19) (6,4.34) (7,4.64)};
  \addplot+[fill=isa1.5col,draw=black,bar shift=0.180]
    coordinates {(0,4.73) (1,5.36) (2,4.88) (3,6.80) (4,6.66) (5,6.10) (6,5.24) (7,5.60)};
  \addplot+[fill=isa1col,draw=black,bar shift=0.300]
    coordinates {(0,6.51) (1,7.35) (2,6.95) (3,8.79) (4,8.65) (5,8.09) (6,7.23) (7,7.65)};
  \end{axis}
  \end{tikzpicture}

\end{document}


==> images/cnot_heir.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

% ACM Color Palette
\definecolor{modernSlate}{RGB}{241, 245, 249}
\definecolor{modernIndigo}{RGB}{238, 242, 255}
\definecolor{techIndigo}{RGB}{79, 70, 229}
\definecolor{modernCoral}{RGB}{244, 63, 94}
\definecolor{darkSlate}{RGB}{30, 41, 59}

\begin{document}
% Wrap with \begin{figure} \resizebox{\columnwidth}{!}{ ... } \end{figure} in ACM template
\begin{tikzpicture}[
    font=\sffamily,
    x=1cm, y=1cm,
    % Compact block mapped exactly to fit 4-across inside 8.5cm
    block/.style={draw=darkSlate, thick, rounded corners=3pt, fill=modernSlate, align=center, minimum height=0.7cm, minimum width=1.8cm, inner sep=2pt, font=\scriptsize},
    highlight/.style={draw=techIndigo, fill=modernIndigo!80, line width=1.2pt},
    levelbox/.style={draw=darkSlate!40, dashed, thick, rounded corners=4pt, inner sep=6pt},
    zoomline/.style={densely dashed, techIndigo!80, thick},
    % Uniform Measurement Arrow Style pointing upwards
    marrow/.style={modernCoral, densely dashed, thick, ->, >=Stealth},
    cnot target/.style={circle, draw=darkSlate, thick, inner sep=0pt, minimum size=10pt, fill=modernSlate, path picture={\draw[thick, darkSlate] (path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.east) -- (path picture bounding box.west);}}
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% Global Interface Legend (no border)
\node[inner sep=3pt, anchor=north east] at (8.5, 1.3) {
    \tikz[baseline=-0.5ex]{\draw[marrow] (0,0) -- (0.5,0);} \tiny Measurement Return
};

% ================= LEVEL 5 =================
\begin{scope}[local bounding box=L5]
    \path (-0.15, 0.4) rectangle (8.65, -0.4);
    \node[block, highlight, minimum width=3.5cm, font=\small] (l5b1) at (4.25, 0) {\textbf{Remote CNOT} ($Q_c \to Q_t$)};
\end{scope}

\node[levelbox, fit=(L5)] (box5) {};
\node[above=2pt of box5.north west, anchor=south west, font=\bfseries\scriptsize, text=darkSlate] {L5: Canonical Operations};


% ================= LEVEL 4 =================
\begin{scope}[local bounding box=L4, yshift=-2cm]
    \path (-0.15, 0.4) rectangle (8.65, -2.6);
    
    % Software Driver securely on TOP
    \node[draw=darkSlate, fill=modernSlate, thick, rounded corners=3pt, minimum width=7.6cm, minimum height=0.6cm, font=\scriptsize\bfseries, align=center] (driver) at (4.25, 0) {Classical Driver: Process Parities \& Compute Pauli Updates};
    
    % Hardware operation Flowchart Blocks placed BELOW — spread out
    \node[block] (f1) at (0.8, -2.0) {Loop $O(N)$:\\Prep Pairs};
    \node[block] (f2) at (2.95, -2.0) {Loop $O(N)$:\\Bell Meas.};
    \node[block, highlight] (f3) at (5.35, -2.0) {\textbf{Local CNOTs}\\$Q_c{\to}A_1{\to}A_2$\\$A_5{\to}Q_t$};
    \node[block] (f4) at (7.55, -2.0) {\textbf{Measure}\\\textbf{Ends}};
    
    % Sequence flow Arrows
    \draw[->, >=Stealth, thick, darkSlate] (f1) -- (f2);
    \draw[->, >=Stealth, thick, darkSlate] (f2) -- (f3);
    \draw[->, >=Stealth, thick, darkSlate] (f3) -- (f4);

    % Measurement parities shooting UPward directly into the driver
    \draw[marrow] (f2.north) -- (f2.north |- driver.south) node[pos=0.4, right=-2pt, font=\tiny] {$m_{bsm}$};
    \draw[marrow] (f4.north) -- (f4.north |- driver.south) node[pos=0.4, right=-2pt, font=\tiny] {$m_{ends}$};
    

\end{scope}

\node[levelbox, fit=(L4)] (box4) {};
\node[above=2pt of box4.north west, anchor=south west, font=\bfseries\scriptsize, text=darkSlate] {L4: Local Logical (Teleportation Flow)};


% ================= LEVEL 3 =================
\begin{scope}[local bounding box=L3, yshift=-6.8cm]
    \path (-0.15, 0.6) rectangle (8.65, -0.5);
    \node[block] (l3b1) at (1.06, 0) {Init Ancilla\\$A \to |+\rangle_L$};
    \node[block, highlight] (l3b2) at (3.18, 0) {Joint Parity\\$\mathcal{M}_{ZZ} (Q_c, A_1)$};
    \node[block] (l3b3) at (5.31, 0) {Joint Parity\\$\mathcal{M}_{XX} (A, A_1)$};
    \node[block] (l3b4) at (7.43, 0) {Measure $A$\\in $Z$-basis};
    
    \draw[->, >=Stealth, thick, darkSlate] (l3b1) -- (l3b2);
    \draw[->, >=Stealth, thick, darkSlate] (l3b2) -- (l3b3);
    \draw[->, >=Stealth, thick, darkSlate] (l3b3) -- (l3b4);
    
    % Small Measurement arrows shooting UP out of the boxes
    \draw[marrow] (l3b2.north) -- ++(0, 0.4) node[above=-2pt, font=\tiny] {$m_{zz}$};
    \draw[marrow] (l3b3.north) -- ++(0, 0.4) node[above=-2pt, font=\tiny] {$m_{xx}$};
    \draw[marrow] (l3b4.north) -- ++(0, 0.4) node[above=-2pt, font=\tiny] {$m_a$};
\end{scope}

\node[levelbox, fit=(L3)] (box3) {};
\node[above=2pt of box3.north west, anchor=south west, font=\bfseries\scriptsize, text=darkSlate] {L3: QEC-Native Logical (Lattice Surgery)};


% ================= LEVEL 2 =================
\begin{scope}[local bounding box=L2, yshift=-9.5cm]
    \path (-0.15, 0.6) rectangle (8.65, -0.5);
    \node[block, minimum width=2.4cm] (l2b1) at (1.5, 0) {Merge:\\Init seam $|0\rangle$};
    \node[block, highlight, minimum width=2.4cm] (l2b2) at (4.25, 0) {\textbf{Execute $\boldsymbol{d}$}\\ \textbf{QEC cycles}};
    \node[block, minimum width=2.4cm] (l2b3) at (7.0, 0) {Split:\\Measure seam $Z$};
    
    \draw[->, >=Stealth, thick, darkSlate] (l2b1) -- (l2b2);
    \draw[->, >=Stealth, thick, darkSlate] (l2b2) -- (l2b3);
    
    % Small Measurement arrows shooting UP out of the boxes
    \draw[marrow] (l2b2.north) -- ++(0, 0.4) node[above=-2pt, font=\tiny] {$m_{synd}$};
    \draw[marrow] (l2b3.north) -- ++(0, 0.4) node[above=-2pt, font=\tiny] {$m_{seam}$};
\end{scope}

\node[levelbox, fit=(L2)] (box2) {};
\node[above=2pt of box2.north west, anchor=south west, font=\bfseries\scriptsize, text=darkSlate] {L2: QEC Micro-Operations (Rough Boundary Merge)};


% ================= LEVEL 1 =================
\begin{scope}[local bounding box=L1, yshift=-11.4cm]
    \path (-0.15, 0.3) rectangle (8.65, -3.2);
    
    % SIMD Data Wires (centered)
    \foreach \i/\name in {1/vData 1, 2/vData 2, 3/vData 3, 4/vData 4} {
        \draw[thick, darkSlate] (1.2, -\i*0.5) node[left, font=\scriptsize] {\name} -- (8.0, -\i*0.5);
    }
    % SIMD Syndrome Wire
    \draw[line width=1.0pt, darkSlate] (1.2, -2.8) node[left, font=\scriptsize] {vSynd S} -- (8.0, -2.8);
    
    % InitZ
    \node[block, minimum height=0.5cm, minimum width=0.6cm, inner sep=2pt] (initz) at (2.2, -2.8) {$|0\rangle$};
    \node[above=1pt of initz, font=\bfseries\tiny, text=techIndigo] {vInitZ};
    
    % vCNOTs
    \foreach \x/\y in {3.6/-0.5, 4.4/-1.0, 5.2/-1.5, 6.0/-2.0} {
        \filldraw[darkSlate] (\x, \y) circle (2pt);
        \draw[line width=1.0pt, darkSlate] (\x, \y) -- (\x, -2.8);
        \node[cnot target, minimum size=8pt] at (\x, -2.8) {};
    }
    \node at (4.8, -0.1) [font=\bfseries\tiny, text=techIndigo] {vCNOT array};
    
    % MeasZ
    \node[block, fill=modernCoral!20, minimum height=0.5cm, minimum width=0.6cm, inner sep=2pt] (measz) at (7.4, -2.8) {$\mathcal{M}_Z$};
    \node[below=1pt of measz, font=\bfseries\tiny, text=techIndigo] {vMeasZ};
    
    % Physical Measurement shooting UP
    \draw[marrow] (measz.north) -- ++(0, 0.6) node[above=-2pt, font=\tiny] {$m_{z}$};
\end{scope}

\node[levelbox, fit=(L1)] (box1) {};
\node[above=2pt of box1.north west, anchor=south west, font=\bfseries\scriptsize, text=darkSlate] {L1: Physical (SIMD Weight-4 $Z$-Stabilizer Circuit)};


% ================= ZOOM LINES =================
\begin{pgfonlayer}{background}
    \draw[zoomline] (l5b1.south west) -- (box4.north west);
    \draw[zoomline] (l5b1.south east) -- (box4.north east);
    
    \draw[zoomline] (f3.south west) -- (box3.north west);
    \draw[zoomline] (f3.south east) -- (box3.north east);

    \draw[zoomline] (l3b2.south west) -- (box2.north west);
    \draw[zoomline] (l3b2.south east) -- (box2.north east);
    
    \draw[zoomline] (l2b2.south west) -- (box1.north west);
    \draw[zoomline] (l2b2.south east) -- (box1.north east);
\end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> images/tiled_surface_code.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, decorations.pathmorphing}

% ACM Paper Colors
\definecolor{modernSlate}{RGB}{241, 245, 249}
\definecolor{modernIndigo}{RGB}{238, 242, 255}
\definecolor{techIndigo}{RGB}{79, 70, 229}
\definecolor{modernCoral}{RGB}{244, 63, 94}
\definecolor{darkSlate}{RGB}{30, 41, 59}

\begin{document}
% Wrap with \begin{figure} \resizebox{\columnwidth}{!}{ ... } \end{figure} in ACM template
\begin{tikzpicture}[
    font=\sffamily,
    % Grid scale optimized for 8.5cm single column width
    x=1.3cm, y=1.3cm
]

    % Header
    \node[font=\bfseries\small, text=darkSlate, anchor=north west] at (-0.6, 0.9) {Remote CNOT on $3 \times 6$ Logical Qubit Array};
    
    % Background Surface Code Grid (Rows 0, 1, 2 | Cols 0 to 5)
    \foreach \col in {0,...,5} {
        \foreach \row in {0,...,2} {
            \node[draw=gray!30, fill=white, rounded corners=2pt, minimum size=1.1cm] at (\col, -\row) {};
        }
    }
    
    % Data Qubits
    % Qc at (Row 1, Col 0)
    \node[draw=darkSlate, fill=techIndigo!70, thick, rounded corners=2pt, minimum size=1.1cm, text=white, font=\small\bfseries] (Qc) at (0, -1) {$Q_c$};
    % Qt at (Row 2, Col 5)
    \node[draw=darkSlate, fill=modernCoral!80, thick, rounded corners=2pt, minimum size=1.1cm, text=white, font=\small\bfseries] (Qt) at (5, -2) {$Q_t$};
    
    % Routing Path Ancillas A1 to A5
    \foreach \col/\name in {1/A_1, 2/A_2, 3/A_3, 4/A_4, 5/A_5} {
        \node[draw=darkSlate, fill=modernIndigo!40, thick, rounded corners=2pt, minimum size=1.1cm, font=\small] (A\col) at (\col, -1) {$\name$};
    }

    % Bell Pair 1: A2 to A3
    \draw[techIndigo, line width=1.5pt, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm}] ([yshift=6pt]A2.north) -- ([yshift=6pt]A3.north);
    \node[above=0pt, font=\scriptsize\bfseries, text=techIndigo] at (2.5, -0.4) {Bell Pair 1};
    
    % Bell Pair 2: A4 to A5
    \draw[techIndigo, line width=1.5pt, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm}] ([yshift=6pt]A4.north) -- ([yshift=6pt]A5.north);
    \node[above=0pt, font=\scriptsize\bfseries, text=techIndigo] at (4.5, -0.4) {Bell Pair 2};
    
    % 2-Qubit BSM swapping operation strictly on adjacent A3 & A4
    \draw[modernCoral, line width=1.2pt, densely dashed, rounded corners=4pt] ([xshift=-3pt, yshift=-3pt]A3.south west) rectangle ([xshift=3pt, yshift=3pt]A4.north east);
    \node[below=2pt, font=\scriptsize\bfseries, text=modernCoral, align=center] at (3.5, -1.6) {Bell Meas};
    
    % Local CNOT Interactions bridging the gaps
    \draw[<->, thick, darkSlate] (Qc.north) to[bend left=30] node[above=1pt, font=\tiny\bfseries, align=center] {Local\\CNOT} (A1.north);
    \draw[<->, thick, darkSlate] (A1.south) to[bend right=30] node[below=1pt, font=\tiny\bfseries, align=center] {Local\\CNOT} (A2.south);
    \draw[<->, thick, darkSlate] (A5.east) to[bend left=45] node[right=1pt, font=\tiny\bfseries, align=center] {Local\\CNOT} (Qt.east);

\end{tikzpicture}
\end{document}

==> images/tool_diagram.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

% Same color palette as paper figures
\definecolor{modernSlate}{RGB}{241, 245, 249}
\definecolor{modernIndigo}{RGB}{238, 242, 255}
\definecolor{techIndigo}{RGB}{79, 70, 229}
\definecolor{modernCoral}{RGB}{244, 63, 94}
\definecolor{darkSlate}{RGB}{30, 41, 59}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    boxbase/.style={draw=darkSlate, line width=1pt, rounded corners=4pt, align=center, font=\sffamily\small, inner sep=5pt},
    inputbox/.style={boxbase, fill=modernSlate, minimum width=3.2cm},
    stagebox/.style={boxbase, fill=modernSlate, minimum width=7cm},
    enginebox/.style={boxbase, fill=modernIndigo!20, minimum width=7cm},
    outputbox/.style={boxbase, fill=modernIndigo!20, minimum width=7cm},
    arrowlabel/.style={font=\sffamily\scriptsize, fill=white, inner sep=2pt, rounded corners=2pt},
    env/.style={rounded corners=6pt, inner sep=10pt, dashed, line width=0.6pt}
]

% ==========================================
% INPUTS (Top, positioned to align for straight arrows)
% ==========================================
\node[inputbox, xshift=-2cm] (app_input) {
    \textbf{Application}\\[-1pt]
    \footnotesize Q\# program
};

\node[inputbox, xshift=2cm] (arch_config) {
    \textbf{Architecture Config}\\[-1pt]
    \footnotesize Qubit type, gate speeds,\\[-1pt]
    \footnotesize QISA level
};

% ==========================================
% PIPELINE (Vertical, centered below inputs)
% ==========================================
\coordinate (input_center) at ($(app_input.south)!0.5!(arch_config.south)$);

\node[stagebox, below=1cm of input_center] (compiler) {
    \textbf{Q\# Compiler}\\[-1pt]
    \footnotesize Application $\rightarrow$ Canonical IR (Level 5)
};

\node[stagebox, below=0.3cm of compiler] (driver) {
    \textbf{ARIES Driver}\\[2pt]
    \footnotesize
    \begin{tabular}{l}
    $\bullet$ ARIES hierarchy transformations\\
    $\bullet$ Async instruction issue\\
    $\bullet$ Measurement processing\\
    $\bullet$ Pauli frame tracking
    \end{tabular}
};

\node[enginebox, below=0.3cm of driver] (engine) {
    \textbf{Engine Simulator}\\[2pt]
    \footnotesize
    \begin{tabular}{l}
    $\bullet$ Platform-aware execution timing\\
    $\bullet$ Bandwidth and power models
    \end{tabular}
};

% ==========================================
% OUTPUT (Bottom)
% ==========================================
\node[outputbox, below=0.6cm of engine] (outputs) {
    \textbf{Output Metrics}\\[2pt]
    \footnotesize
    \begin{tabular}{l}
    $\bullet$ Number of compute cycles\\
    $\bullet$ Bandwidth ($BW_{issue}$, $BW_{return}$)\\
    $\bullet$ SerDes power ($P_{TRX}$)\\
    $\bullet$ Measurement processing time
    \end{tabular}
};

% ==========================================
% BACKGROUND: Tool boundary (drawn first so we can target it)
% ==========================================
\begin{scope}[on background layer]
    \node[env, draw=darkSlate!30, fill=modernSlate!50,
          fit=(compiler)(driver)(engine),
          inner xsep=10pt, inner ysep=8pt,
          label={[font=\sffamily\footnotesize\bfseries, text=darkSlate]above:Our Toolflow}] (tool_boundary) {};
\end{scope}

% ==========================================
% ARROWS: Straight down from inputs to tool boundary
% ==========================================
\draw[->, thick, draw=darkSlate!60] (app_input.south) -- (app_input.south |- tool_boundary.north);
\draw[->, thick, draw=darkSlate!60] (arch_config.south) -- (arch_config.south |- tool_boundary.north);

% Internal arrows removed per simplification

% Output arrow
\draw[->, thick, draw=darkSlate!60] (engine) -- (outputs);


\end{tikzpicture}
\end{document}

